Chiral order and fluctuations in multi-flavour QCD

Multi-flavour (N_f>=3) Chiral Perturbation Theory (ChPT) may exhibit instabilities due to vacuum fluctuations of sea q-bar q pairs. Keeping the fluctuations small would require a very precise fine-tuning of the low-energy constants L_4 and L_6 to L_4[crit](M_rho) = - 0.51 * 10^(-3), and L_6[crit](M_rho) = - 0.26 * 10^(-3). A small deviation from these critical values -- like the one suggested by the phenomenology of OZI-rule violation in the scalar channel -- is amplified by huge numerical factors inducing large effects of vacuum fluctuations. This would lead in particular to a strong N_f-dependence of chiral symmetry breaking and a suppression of multi-flavour chiral order parameters. A simple resummation is shown to cure the instability of N_f>=3 ChPT, but it modifies the standard expressions of some O(p^2) and O(p^4) low-energy parameters in terms of observables. On the other hand, for r=m_s/m > 15, the two-flavour condensate is not suppressed, due to the contribution induced by massive vacuum s-bar s pairs. Thanks to the latter, the standard two-flavour ChPT is protected from multi-flavour instabilities and could provide a well-defined expansion scheme in powers of non-strange quark masses.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

